Coupled-channel study of crypto-exotic baryons with charm

Identifying the t-channel exchange of vector mesons as the driving force for the s-wave scattering of pseudo-scalar mesons off the baryon ground states, a surprisingly rich spectrum of molecules is formed. We argue that chiral symmetry and large- N_c considerations determine that part of the interaction which generates the spectrum. All channels that are required by the existence of (u,d,s,c) quarks are considered. A bound state with exotic quantum numbers is predicted at mass 2.78 GeV. It couples strongly to the (bar D_s N),(bar D Lambda),(bar D Sigma) channels. A further charm minus-one system is predicted at mass 2.84 GeV as a result of (bar D_s Lambda), (bar D Xi) interactions. We suggest the existence of strongly bound crypto-exotic baryons, which contain a charm-anti-charm pair. Such states are narrow since they can decay only via OZI-violating processes. A narrow nucleon resonance is found at mass 3.52 GeV. It is a coupled-channel bound state of the (eta_c N), (bar D Sigma_c) system, which decays dominantly into the (eta' N) channel. Furthermore two isospin singlet hyperon states at mass 3.23 GeV and 3.58 GeV are observed as a consequence of coupled-channel interactions of the (bar D_s Lambda_c), (bar D Xi_c) and (eta_c Lambda),(bar D Xi_c') states. Most striking is the small width of about 1 MeV of the lower state. The upper state may be significantly broader due to a strong coupling to the (eta' Lambda) state. The two so far observed s-wave baryons with charm one are recovered. We argue that the Lambda_c(2880) is not a s-wave state. In addition to those states we predict the existence of about ten narrow s-wave baryon states with masses below 3 GeV.

==> (inline-0) <==
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} &
\makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,-1)}\qquad \qquad \quad $ charm minus one} \\
\hline
\hline
$(0,+0)$    &$(1,1)$    &$\rho$     &$\frac32\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac32\,g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9-}\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(1,+0)$    &$(1,1)$    &$\rho$     &$-\frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac12\, g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9-}\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac12,-1)$&$(1,1)$&$\omega$ &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + 2\,g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9-}\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1$\\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,2)$    &$\rho$     &$ \sqrt{\frac32}\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \sqrt{\frac16}\,g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(1,3)$    &$K^*$      &$\sqrt{\frac32}\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \sqrt{\frac32}\,g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
\cline{2-3}
        &$(2,2)$    &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + \frac13\,g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + \frac43\,g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(2,3)$    &$\rho$     &$-g_{88}^{9+}\,h_{\bar3\bar3}^9 $ \\
\cline{2-3}
        &$(3,3)$    &$\rho$     &$2\,g_{88}^{9-}\,h_{\bar3\bar3}^9 $ \\
        &       &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + 4\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(\frac32,-1)$  &$(1,1)$    &$\rho$     &$-g_{88}^{9-}\,h_{\bar3\bar3}^9 $\\
        &       &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + 4\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$ \\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9$ \\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$ \\
\hline
\hline
$(0,-2)$    &$(1,1)$    &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + \frac43\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + 2\,g_{88}^1\,h_{\bar3\bar3}^9 + \frac23\,g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 + \frac83\,g_{88}^{9+}\,h_{\bar3\bar3}^1$ \\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$ \\
\cline{2-3}
        &$(1,2)$    &$K^*$      &$\sqrt{3}\,g_{88}^{9-}\,h_{\bar3\bar3}^9 -\sqrt{\frac13}\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
\cline{2-3}
        &$(2,2)$    &$\rho$     &$\frac32\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac32\,g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
        &       &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9-}\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(1,-2)$    &$(1,1)$    &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 + 4\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + 2\,g_{88}^1\,h_{\bar3\bar3}^9 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1$\\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
        &$(1,2)$    &$K^*$      &$-g_{88}^{9-}\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
\cline{2-3}
        &$(2,2)$    &$\rho$     &$-\frac12\, g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac12\, g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
        &       &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9-}\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac12,-3)$  &$(1,1)$    &$\omega$   &$4\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 + 2\,g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9-}\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
        &       &$\phi$     &$2\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1$\\
        &       &$J/\Psi$   &$g_{88}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} &
\makebox[9.8cm][l]{$C_{V,ab}^{(I,S,0)}\qquad \qquad \qquad \quad \; \;\,$ charm zero} \\
\hline
\hline
$(0,+1)$&$(1,1)$&$\rho$&$3\,g_{88}^{9-}\,h_{99}^9 + 3\,g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{88}^1\,h_{99}^9 - g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$2\,g_{88}^1\,h_{99}^9 - 2\,g_{88}^{9-}\,h_{99}^9 + 2\,g_{88}^{9+}\,h_{99}^9$\\
\hline
\hline
$(1,+1)$&$(1,1)$&$\rho$&$-g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{88}^1\,h_{99}^9 - g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$2\,g_{88}^1\,h_{99}^9 - 2\,g_{88}^{9-}\,h_{99}^9 + 2\,g_{88}^{9+}\,h_{99}^9$\\
\hline
\hline
$(\frac12,+0)$&$(1,1)$&$\rho$&$4\,g_{88}^{9-}\,h_{99}^9 + 4\,g_{88}^{9+}\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$K^*$&$-3\,g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,4)$&$K^*$&$g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,7)$&$D^*$&$-\sqrt{\frac3{32}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac3{32}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,8)$&$D^*$&$\sqrt{\frac1{32}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac1{32}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,3)$&$K^*$&$-3\,g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,4)$&$K^*$&$-3\,g_{88}^{9-}\,h_{99}^9 + 3\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,7)$&$D^*$&$-\frac{\sqrt6}{24}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac{\sqrt6}{24}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,8)$&$D^*$&$-\sqrt{\frac1{32}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac1{32}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\omega$&$-2\,g_{88}^1\,h_{99}^9 - \frac23\,g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$2\,g_{88}^1\,h_{99}^9 + \frac83\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(3,4)$&$\rho$&$-2\,g_{88}^{9+}\,h_{99}^9 $\\
\cline{2-3}
&$(3,7)$&$D^*_s$&$\sqrt{\frac1{24}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$4\,g_{88}^{9-}\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{88}^1\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$2\,g_{88}^1\,h_{99}^9$\\
\cline{2-3}
&$(4,8)$&$D^*$&$\sqrt{\frac1{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac1{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,7)$&$D^*$&$-\sqrt{\frac34}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac34}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac1{12}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac1{12}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,8)$&$D^*$&$-\frac32\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} - \frac32\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} + \frac12\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac12\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,7)$&$D^*$&$\sqrt{\frac1{8}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac1{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(6,8)$&$D^*$&$\sqrt{\frac38}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac38}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(7,7)$&$\omega$&$4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + 2\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(7,8)$&$\rho$&$-\sqrt{\frac34}\,g_{\bar36}^9 h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(8,8)$&$\rho$&$g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac32,+0)$&$(1,1)$&$\rho$&$-2\,g_{88}^{9-}\,h_{99}^9 -2\, g_{88}^{9+}\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$K^*$&$-2\,g_{88}^{9-}\,h_{99}^9 +2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,3)$&$D^*$&$-\sqrt{\frac18}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac18}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$-2\,g_{88}^{9-}\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{88}^1\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$2\,g_{88}^1\,h_{99}^9$\\
\cline{2-3}
&$(2,3)$&$D^*_s$&$\sqrt{\frac18}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac18}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$-\frac{1}{2}\,g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,0)}\qquad \qquad \qquad \quad \; \;\,$ charm zero} \\
\hline
\hline
$(0,-1)$&$(1,1)$&$\rho$&$8\,g_{88}^{9-}\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$K^*$&$\sqrt{6}\,g_{88}^{9-}\,h_{99}^9 - \sqrt{6}\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,4)$&$K^*$&$-\sqrt{6}\,g_{88}^{9-}\,h_{99}^9 - \sqrt{6}\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,8)$&$D^*$&$-\sqrt{\frac34}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac34}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,9)$&$D^*$&$-\sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$3\,g_{88}^{9-}\,h_{99}^9 + 3\,g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$2\,g_{88}^1\,h_{99}^9 + g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{99}^9 + 2\,g_{88}^{9-}\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,3)$&$K^*$&$3\,\sqrt2\,g_{88}^{9-}\,h_{99}^9 + \sqrt2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,7)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,4)$&$K^*$&$-3\,\sqrt{2}\,g_{88}^{9-}\,h_{99}^9 + \sqrt2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(3,7)$&$D^*_s$&$-\frac16\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac16\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,8)$&$D^*$&$ -\frac1{12\sqrt2}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac1{12\sqrt2}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,9)$&$D^*$&$\sqrt{\frac{1}{32}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{32}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$3\,g_{88}^{9-}\,h_{99}^9 - 3\,g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{88}^1\,h_{99}^9 + g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$2\,g_{88}^1\,h_{99}^9 + 2\,g_{88}^{9-}\,h_{99}^9 + 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(4,8)$&$D^*_s$&$\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,9)$&$D^*_s$&$-\frac14\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,7)$&$D^*_s$&$\sqrt{\frac{1}{2}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{1}{2}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{18}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{18}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,8)$&$D^*$&$-\frac12\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} - \frac12\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} + \frac16\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac16\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,9)$&$D^*$&$\frac32\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \frac32\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \frac12\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \frac12\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,7)$&$D^*_s$&$-\sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(6,8)$&$D^*$&$\sqrt{\frac{1}{24}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(6,9)$&$D^*$&$-\sqrt{\frac{3}{8}}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{3}{8}}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(7,7)$&$\omega$&$4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + 2\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 + 2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 + g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(7,8)$&$K^*$&$\sqrt{\frac12}\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(7,9)$&$K^*$&$-\sqrt{\frac12}\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(8,8)$&$\rho$&$\frac34\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 + \frac14\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(8,9)$&$\rho$&$\frac34\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$g_{\bar36}^9\,h_{\bar3\bar3}^1 + \frac14\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\phi$&$g_{\bar36}^9\,h_{\bar3\bar3}^1 - \frac12\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(9,9)$&$\rho$&$\frac34\,g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^9\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9 + \frac14\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^9\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline \hline
$(1,-1)$&$(1,2)$&$\rho$&$-\sqrt{\frac{32}3}\,g_{88}^{9+}\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$K^*$&$\sqrt{6}\,g_{88}^{9-}\,h_{99}^9 + \sqrt{\frac23}\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,5)$&$K^*$&$\sqrt{6}\,g_{88}^{9-}\,h_{99}^9 - \sqrt{\frac23}\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,8)$&$D^*$&$\frac1{4\sqrt6}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac1{4\sqrt6}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,10)$&$D^*$&$-\sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$4\,g_{88}^{9-}\,h_{99}^9 $\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,0)}\qquad \qquad \qquad \quad \; \;\,$ charm zero} \\
\hline
\hline
$(1,-1)$&$(2,3)$&$K^*$&$2\,g_{88}^{9-}\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,5)$&$K^*$&$-2\,g_{88}^{9-}\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,8)$&$D^*$&$-\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,10)$&$D^*$&$-\frac14\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$-g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$2\,g_{88}^1\,h_{99}^9 + g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{99}^9 + 2\,g_{88}^{9-}\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(3,4)$&$K^*$&$\sqrt{6}\,g_{88}^{9-}\,h_{99}^9 - \sqrt{6}\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(3,9)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,5)$&$K^*$&$\sqrt{6}\,g_{88}^{9-}\,h_{99}^9 + \sqrt{6}\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(4,8)$&$D^*$&$\frac1{4\sqrt6}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac1{4\sqrt6}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,9)$&$D^*_s$&$-\sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,10)$&$D^*$&$\frac1{4\sqrt6}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac1{4\sqrt6}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,5)$&$\rho$&$-g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{88}^1\,h_{99}^9 + g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$2\,g_{88}^1\,h_{99}^9 + 2\,g_{88}^{9-}\,h_{99}^9 + 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(5,8)$&$D^*_s$&$\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,10)$&$D^*_s$&$-\frac14\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,8)$&$D^*$&$\sqrt{\frac{3}{4}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{4}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,9)$&$D^*_s$&$\sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,10)$&$D^*$&$\sqrt{\frac{3}{4}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{4}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(7,8)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(7,9)$&$D^*_s$&$-\frac12\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \frac12\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(7,10)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(8,8)$&$\rho$&$-\frac14\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 + \frac14\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(8,9)$&$K^*$&$-\sqrt{\frac12}\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(8,10)$&$\rho$&$-\frac14\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$g_{\bar36}^9\,h_{\bar3\bar3}^1 + \frac14\,g_{\bar36}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-g_{\bar36}^9\,h_{\bar3\bar3}^1 - \frac12\,g_{\bar36}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(9,9)$&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(9,10)$&$K^*$&$\sqrt{\frac12}\,g_{66}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(10,10)$&$\rho$&$-\frac14\,g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^9\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9 + \frac14\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^9\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(2,-1)$&$(1,1)$&$\rho$&$-4\,g_{88}^{9-}\,h_{99}^9 $\\
\hline
\hline
$(\frac12,-2)$&$(1,1)$&$\rho$&$4\,g_{88}^{9-}\,h_{99}^9 - 4\,g_{88}^{9+}\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$K^*$&$3\,g_{88}^{9-}\,h_{99}^9 - g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,3)$&$K^*$&$g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,9)$&$D^*$&$\sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\omega$&$2\,g_{88}^1\,h_{99}^9 + \frac23\,g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{99}^9 - \frac83\,g_{88}^{9+}\,h_{99}^9$\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,0)}\qquad \qquad \qquad \quad \; \;\,$ charm zero} \\
\hline
\hline
$(\frac12,-2)$
&$(2,3)$&$\rho$&$-2\,g_{88}^{9+}\,h_{99}^9 $\\
\cline{2-3}
&$(2,4)$&$K^*$&$-3\,g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,7)$&$D^*$&$\frac1{4\sqrt6}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac1{4\sqrt6}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,8)$&$D^*$&$-\sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$4\,g_{88}^{9-}\,h_{99}^9 $\\
&&$\omega$&$2\,g_{88}^1\,h_{99}^9 + 2\,g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{99}^9$\\
\cline{2-3}
&$(3,4)$&$K^*$&$3\,g_{88}^{9-}\,h_{99}^9 + 3\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(3,7)$&$D^*$&$-\sqrt{\frac{3}{32}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{3}{32}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,8)$&$D^*$&$-\sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{3}{32}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,7)$&$D^*_s$&$-\frac{1}{2\sqrt{6}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac{1}{2\sqrt{6}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,8)$&$D^*_s$&$\frac1{2\sqrt6}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac1{2\sqrt6}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,9)$&$D^*$&$\frac1{4\sqrt3}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac1{4\sqrt3}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,7)$&$D^*_s$&$\sqrt{\frac{3}{4}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{4}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,8)$&$D^*_s$&$-\sqrt{\frac{3}{4}},g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{4}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,9)$&$D^*$&$\sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,7)$&$D^*_s$&$-\sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(6,8)$&$D^*_s$&$\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(6,9)$&$D^*$&$-\frac12\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \frac12\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(7,7)$&$\omega$&$4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 + 2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 + g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(7,8)$&$\omega$&$g_{\bar36}^9*h_{\bar3\bar3}^1 + \frac12\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\phi$&$g_{\bar36}^9\,h_{\bar3\bar3}^1 $\\
\cline{2-3}
&$(7,9)$&$K^*$&$-\sqrt{\frac12}\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(8,8)$&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^9\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(8,9)$&$K^*$&$-\sqrt{\frac12}\,g_{66}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(9,9)$&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1 + g_{66}^1\,h_{\bar3\bar3}^9 + g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac32,-2)$&$(1,1)$&$\rho$&$-2\,g_{88}^{9-}\,h_{99}^9 + 2\,g_{88}^{9+}\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$K^*$&$-2\,g_{88}^{9-}\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(2,2)$&$\rho$&$-2\,g_{88}^{9-}\,h_{99}^9 $\\
&&$\omega$&$2\,g_{88}^1\,h_{99}^9 + 2\,g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{99}^9$\\
\hline
\hline
$(0,-3)$&$(1,1)$&$\rho$&$3\,g_{88}^{9-}\,h_{99}^9 - 3\,g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$2\,g_{88}^1\,h_{99}^9 - g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{99}^9 - 2\,g_{88}^{9-}\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
\cline{2-3}
&$(1,2)$&$D^*$&$\frac12\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac12\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\omega$&$4\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{\bar3\bar3}^1 + 2\,g_{66}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(1,-3)$&$(1,1)$&$\rho$&$-g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9 $\\
&&$\omega$&$2\,g_{88}^1\,h_{99}^9 - g_{88}^{9-}\,h_{99}^9 + g_{88}^{9+}\,h_{99}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{99}^9 - 2\,g_{88}^{9-}\,h_{99}^9 - 2\,g_{88}^{9+}\,h_{99}^9$\\
\hline
\hline
\end{tabular}
\caption{Continuation of Tab. \ref{tab:appendix:4}.}
\label{tab:appendix:5}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \qquad \quad \; \;\,$ charm one} \\
\hline
\hline
$(\frac12,+1)$&$(1,1)$&$\omega$&$-2\,g_{\bar3\bar3}^1\,h_{99}^9 - g_{\bar3\bar3}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{99}^9$\\
\cline{2-3}
&$(1,2)$&$D^*$&$\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,3)$&$\rho$&$\sqrt3\, g_{\bar36}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,2)$&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - 2\,g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9-}\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(2,3)$&$D^*$&$\sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$2\,g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{66}^1\,h_{99}^9 - g_{66}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{99}^9$\\
\hline
\hline
$(\frac32,+1)$&$(1,1)$&$\rho$&$-g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{66}^1\,h_{99}^9 - g_{66}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{99}^9$\\
\hline
\hline
$(0,+0)$&$(1,1)$&$\rho$&$4\,g_{66}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$D^*$&$\sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,4)$&$K^*$&$-\sqrt3\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,5)$&$K^*$&$\sqrt{3}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,9)$&$D^*$&$\sqrt{\frac{3}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$\frac32\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac32\,g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9-}\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(2,3)$&$D^*$&$\sqrt{\frac{1}{48}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{48}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,6)$&$K^*$&$-\sqrt{3}\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \sqrt{\frac13}\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(2,7)$&$D^*$&$\sqrt{\frac{3}{2}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,8)$&$D^*$&$-\frac12\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} - \frac12\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(3,4)$&$K^*$&$-\sqrt{3}\,g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(3,5)$&$K^*$&$\sqrt3\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(3,6)$&$D^*_s$&$\frac16\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac16\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,9)$&$D^*$&$-\frac1{4\sqrt6}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \frac1{4\sqrt6}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$\frac32\,g_{\bar3\bar3}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{\bar3\bar3}^1\,h_{99}^9 - \frac12\,g_{\bar3\bar3}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{99}^9 + g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(4,5)$&$\rho$&$\frac32\,g_{\bar36}^9\,h_{99}^9 $\\
&&$\omega$&$-\frac12\, g_{\bar36}^9\,h_{99}^9 $\\
&&$\phi$&$-g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(4,6)$&$D^*$&$\sqrt{\frac{1}{48}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{48}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,9)$&$D^*_s$&$\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,5)$&$\rho$&$\frac32\,g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{66}^1\,h_{99}^9 - \frac12\,g_{66}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{99}^9 + \,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(5,6)$&$D^*$&$-\sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,9)$&$D^*_s$&$\sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,6)$&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - 2\,g_{88}^1\,h_{\bar3\bar3}^9 - \frac23\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{88}^{9+}\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\hline
\end{tabular}
\caption{Continuation of Tab. \ref{tab:appendix:5}.}
\label{tab:appendix:6}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \qquad \quad \; \;\,$ charm one} \\
\hline
\hline
$(0,+0)$&$(6,7)$&$D^*_s$&$-\sqrt{\frac{1}{2}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{1}{2}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{18}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{18}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,8)$&$D^*_s$&$\sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(7,9)$&$D^*$&$-\sqrt{\frac{3}{4}}\,g_{\bar33}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{4}}\,g_{\bar33}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(8,9)$&$D^*$&$\sqrt{\frac{1}{8}}\,g_{\bar33}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{8}}\,g_{\bar33}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(9,9)$&$\rho$&$-\frac34\,g_{33}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{33}^1\,h_{\bar3\bar3}^1 + g_{33}^9\,h_{\bar3\bar3}^1 + g_{33}^1\,h_{\bar3\bar3}^9 + \frac14\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{\bar3\bar3}^1 + g_{33}^9\,h_{\bar3\bar3}^1 + g_{33}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{33}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(1,+0)$&$(1,2)$&$\rho$&$-\sqrt8\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$D^*$&$\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,4)$&$K^*$&$g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,6)$&$K^*$&$-g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,9)$&$D^*$&$\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$2\,g_{66}^9\,h_{99}^9 $\\
\cline{2-3}
&$(2,3)$&$D^*$&$\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,4)$&$K^*$&$-\sqrt2\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(2,6)$&$K^*$&$\sqrt{2}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,9)$&$D^*$&$\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$-\frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9-}\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(3,5)$&$D^*$&$\sqrt{\frac{1}{48}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{48}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,7)$&$K^*$&$-g_{88}^{9-}\,h_{\bar3\bar3}^9 + g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(3,8)$&$D^*$&$\sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,10)$&$D^*$&$-\frac12\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \frac12\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$-\frac12\,g_{\bar3\bar3}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{\bar3\bar3}^1\,h_{99}^9 - \frac12\,g_{\bar3\bar3}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{\bar3\bar3}^1\,h_{99}^9 + g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(4,5)$&$K^*$&$\sqrt3\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(4,6)$&$\rho$&$-\frac12\,g_{\bar36}^9\,h_{99}^9 $\\
&&$\omega$&$-\frac12\,g_{\bar36}^9\,h_{99}^9 $\\
&&$\phi$&$-g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(4,7)$&$D^*$&$-\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,9)$&$D^*_s$&$\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,6)$&$K^*$&$-\sqrt{3}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(5,7)$&$D^*_s$&$\sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,9)$&$D^*$&$-\sqrt{\frac{1}{24}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{24}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,6)$&$\rho$&$-\frac12\,g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{66}^1\,h_{99}^9 - \frac12\,g_{66}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{99}^9 + g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(6,7)$&$D^*$&$-\frac14\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,9)$&$D^*_s$&$\sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(7,7)$&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - 4\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - 2\,g_{88}^1\,h_{\bar3\bar3}^9 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(7,8)$&$D^*_s$&$-\sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{2}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{6}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\hline
\end{tabular}
\caption{Continuation of Tab. \ref{tab:appendix:6}.}
\label{tab:appendix:7}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \qquad \quad \; \;\,$ charm one} \\
\hline
\hline
$(1,+0)$
&$(7,10)$&$D^*_s$&$\frac12\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} + \frac12\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(8,9)$&$D^*$&$-\sqrt3\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt3\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(9,9)$&$\rho$&$\frac14\,g_{33}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$4\,g_{33}^1\,h_{\bar3\bar3}^1 + g_{33}^9\,h_{\bar3\bar3}^1 + g_{33}^1\,h_{\bar3\bar3}^9 + \frac14\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{\bar3\bar3}^1 + g_{33}^9\,h_{\bar3\bar3}^1 + g_{33}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{33}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(9,10)$&$D^*$&$\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\hline
\hline
$(2,+0)$&$(1,1)$&$\rho$&$-2\,g_{66}^9\,h_{99}^9 $\\
\hline
\hline
$(\frac12,-1)$&$(1,1)$&$\rho$&$2\,g_{\bar3\bar3}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$\rho$&$2\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$K^*$&$\sqrt{\frac32}\,g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,4)$&$K^*$&$\sqrt{\frac12}\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,5)$&$D^*$&$\frac18\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac18\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,7)$&$D^*$&$\frac18\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac18\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,9)$&$K^*$&$\sqrt3\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,15)$&$D^*$&$-\frac{\sqrt3}8\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \frac{\sqrt3}8\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$2\,g_{66}^9\,h_{99}^9 $\\
\cline{2-3}
&$(2,3)$&$K^*$&$-\sqrt{\frac32}\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(2,4)$&$K^*$&$-\sqrt{\frac12}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,5)$&$D^*$&$-\frac38\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \frac38\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,7)$&$D^*$&$\frac18\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac18\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,9)$&$K^*$&$\sqrt{3}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,15)$&$D^*$&$\sqrt{\frac{3}{16}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{16}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\omega$&$2\,g_{\bar3\bar3}^1\,h_{99}^9 + g_{\bar3\bar3}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{99}^9$\\
\cline{2-3}
&$(3,4)$&$\rho$&$-\sqrt3\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(3,5)$&$D^*_s$&$-\sqrt{\frac{1}{24}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{24}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,6)$&$K^*$&$-\sqrt{\frac32}\,g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(3,8)$&$K^*$&$\sqrt{\frac32}\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(3,14)$&$D^*$&$\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$2\,g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{66}^1\,h_{99}^9 + g_{66}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{99}^9$\\
\cline{2-3}
&$(4,6)$&$K^*$&$\sqrt{\frac92}\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(4,7)$&$D^*_s$&$-\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,8)$&$K^*$&$-\frac3{\sqrt2}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(4,14)$&$D^*$&$\sqrt{\frac{3}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{3}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,5)$&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - \frac43\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - \frac13\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 - \frac83\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - \frac43\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(5,6)$&$D^*$&$-\frac1{24}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac1{24}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,7)$&$\rho$&$-g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(5,8)$&$D^*$&$\frac18\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac18\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,10)$&$K^*$&$\sqrt{\frac32}\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \sqrt{\frac16}\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(5,11)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{72}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{72}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,12)$&$D^*$&$\sqrt{\frac{9}{8}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{9}{8}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,13)$&$D^*$&$\sqrt{\frac{1}{48}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{48}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\hline
\end{tabular}
\caption{Continuation of Tab. \ref{tab:appendix:7}.}
\label{tab:appendix:8}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \qquad \quad \; \;\,$ charm one} \\
\hline
\hline
$(\frac12,-1)$
&$(5,16)$&$D^*$&$-\sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(6,7)$&$D^*$&$\frac18\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \frac18\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,9)$&$K^*$&$\sqrt3\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(6,10)$&$D^*_s$&$\sqrt{\frac{1}{24}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,14)$&$D^*_s$&$-\sqrt{\frac{1}{48}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{48}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,15)$&$D^*$&$-\frac1{8\sqrt3}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \frac1{8\sqrt3}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(7,7)$&$\rho$&$2\,g_{88}^{9-}\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - 4\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(7,8)$&$D^*$&$\frac18\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac18\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(7,10)$&$K^*$&$-\sqrt{\frac32}\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \sqrt{\frac32}\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(7,11)$&$D^*$&$\sqrt{\frac{9}{8}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{9}{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(7,12)$&$D^*$&$\sqrt{\frac{9}{8}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{9}{8}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(7,13)$&$D^*$&$-\sqrt{\frac{3}{16}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} + g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(7,16)$&$D^*$&$-\sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{3}{16}}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(8,9)$&$K^*$&$\sqrt{3}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(8,10)$&$D^*_s$&$-\sqrt{\frac{1}{24}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{24}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(8,14)$&$D^*_s$&$-\sqrt{\frac{1}{12}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(8,15)$&$D^*$&$\sqrt{\frac{1}{48}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{48}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(9,9)$&$\omega$&$-2\,g_{66}^1\,h_{99}^9$\\
&&$\phi$&$2\,g_{66}^1\,h_{99}^9 + 2\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(9,10)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(9,15)$&$D^*_s$&$\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(10,10)$&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - 2\,g_{88}^1\,h_{\bar3\bar3}^9 + g_{88}^{9-}\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(10,11)$&$D^*_s$&$-\sqrt{\frac{3}{4}}\,g_{8\bar3}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{4}}\,g_{8\bar3}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(10,12)$&$D^*_s$&$\sqrt{\frac{3}{4}}\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{4}}\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(10,13)$&$D^*_s$&$\sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{8}}\,g_{8\bar3}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(10,16)$&$D^*_s$&$-\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(11,14)$&$D^*_s$&$\sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(11,15)$&$D^*$&$ -\sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(12,14)$&$D^*_s$&$\sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(12,15)$&$D^*$&$\sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(13,14)$&$D^*_s$&$-\frac14\,g_{\bar33}^{\bar3}\,h_{0\bar3}^{\bar3} - \frac14\,g_{\bar33}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(13,15)$&$D^*$&$\frac14\,g_{\bar33}^{\bar3}\,h_{0\bar3}^{\bar3} + \frac14\,g_{\bar33}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(14,14)$&$\omega$&$4\,g_{33}^1\,h_{\bar3\bar3}^1 + g_{33}^9\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{\bar3\bar3}^1 + g_{33}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$g_{33}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(14,15)$&$K^*$&$\frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(14,16)$&$D^*_s$&$-\frac12\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} - \frac12\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(15,15)$&$\omega$&$4\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1 + g_{33}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{\bar3\bar3}^1 + g_{33}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$g_{33}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(15,16)$&$D^*$&$-\frac12\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} - \frac12\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\hline
\hline
\end{tabular}
\caption{Continuation of Tab. \ref{tab:appendix:8}.}
\label{tab:appendix:9}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \qquad \quad \; \;\,$ charm one} \\
\hline
\hline
$(\frac32,-1)$
&$(1,1)$&$\rho$&$-g_{\bar3\bar3}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$\rho$&$-g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$K^*$&$-\sqrt2\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,4)$&$D^*$&$-\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$-g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,3)$&$K^*$&$\sqrt{2}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,4)$&$D^*$&$-\frac14\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$-g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{66}^1\,h_{99}^9 + g_{66}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{99}^9$\\
\cline{2-3}
&$(3,4)$&$D^*_s$&$-\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$-g_{88}^{9-}\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 - 4\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(0,-2)$
&$(1,1)$&$\rho$&$\frac32\,g_{\bar3\bar3}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{\bar3\bar3}^1\,h_{99}^9 + \frac12\,g_{\bar3\bar3}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{99}^9 - g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,2)$&$\rho$&$\frac32\,g_{\bar36}^9\,h_{99}^9 $\\
&&$\omega$&$\frac12\,g_{\bar36}^9\,h_{99}^9 $\\
&&$\phi$&$g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$D^*_s$&$-\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,4)$&$K^*$&$-\sqrt6\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,6)$&$D^*$&$-\frac14\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$\frac32\,g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{66}^1\,h_{99}^9 + \frac12\,g_{66}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{99}^9 - g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,3)$&$D^*_s$&$\frac14\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac14\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,4)$&$K^*$&$-\sqrt{6}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,6)$&$D^*$&$\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$\frac32\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac32\,g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9-}\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(3,4)$&$D^*$&$-\sqrt{\frac{1}{24}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{24}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,5)$&$D^*$&$-\sqrt3\,g_{86}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt3\,g_{86}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,7)$&$D^*$&$\sqrt{\frac{1}{2}}\,g_{86}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{2}}\,g_{86}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(4,6)$&$D^*_s$&$-\sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,6)$&$D^*_s$&$\sqrt3\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt3\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,6)$&$\omega$&$4\,g_{33}^1\,h_{\bar3\bar3}^1 + 2\,g_{33}^9\,h_{\bar3\bar3}^1 + 2\,g_{33}^1\,h_{\bar3\bar3}^9 + g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$g_{33}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(6,7)$&$D^*_s$&$-\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\hline
\hline
\end{tabular}
\caption{Continuation of Tab. \ref{tab:appendix:9}.}
\label{tab:appendix:10}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,1)}\qquad \qquad \qquad \quad \; \;\,$ charm one} \\
\hline
\hline
$(1,-2)$
&$(1,2)$&$K^*$&$-\sqrt2\,g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$K^*$&$-\sqrt{2}\,g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,4)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$-\frac12\,g_{\bar3\bar3}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{\bar3\bar3}^1\,h_{99}^9 + \frac12\,g_{\bar3\bar3}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{99}^9 - g_{\bar3\bar3}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,3)$&$\rho$&$-\frac12\,g_{\bar36}^9\,h_{99}^9 $\\
&&$\omega$&$\frac12\,g_{\bar36}^9\,h_{99}^9 $\\
&&$\phi$&$g_{\bar36}^9\,h_{99}^9 $\\
\cline{2-3}
&$(2,4)$&$D^*_s$&$-\frac14\,g_{8\bar3}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{8\bar3}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$-\frac12\,g_{66}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{66}^1\,h_{99}^9 + \frac12\,g_{66}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{99}^9 - g_{66}^9\,h_{99}^9$\\
\cline{2-3}
&$(3,4)$&$D^*_s$&$\frac14\,g_{86}^{\bar3}\,h_{\bar39}^{\bar3} + \frac14\,g_{86}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$-\frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{88}^1\,h_{\bar3\bar3}^1 + 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 + \frac12\,g_{88}^{9-}\,h_{\bar3\bar3}^9 - \frac12\,g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{88}^1\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9-}\,h_{\bar3\bar3}^1 - 2\,g_{88}^{9+}\,h_{\bar3\bar3}^1 - g_{88}^1\,h_{\bar3\bar3}^9 - g_{88}^{9-}\,h_{\bar3\bar3}^9 - g_{88}^{9+}\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{88}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac12,-3)$&$(1,1)$&$\omega$&$2\,g_{66}^1\,h_{99}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{99}^9 - 2\,g_{66}^9\,h_{99}^9$\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,2)}\qquad \qquad \qquad \quad \; \;\,$ charm two} \\
\hline
\hline
$(0,+1)$&$(1,1)$&$\rho$&$-\frac32\,g_{33}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{33}^1\,h_{99}^9 - \frac12\,g_{33}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{99}^9 + g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,2)$&$D^*$&$\frac14\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \frac14\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\omega$&$-4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - 2\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 - 2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 - g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(1,+1)$&$(1,1)$&$\rho$&$\frac12\,g_{33}^9\,h_{99}^9 $\\
&&$\omega$&$-2\,g_{33}^1\,h_{99}^9 - \frac12\,g_{33}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{99}^9 + g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,2)$&$D^*$&$\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac12,+0)$&$(1,1)$&$\rho$&$-2\,g_{33}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,3)$&$K^*$&$-\sqrt{\frac32}\,g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,4)$&$D^*$&$\frac{\sqrt3}{8}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \frac{\sqrt3}{8}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,5)$&$D^*$&$-\frac14\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,3)$&$K^*$&$-\sqrt{\frac32}\,g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,4)$&$D^*$&$-\frac{\sqrt3}{24}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \frac{\sqrt3}{24}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,5)$&$D^*$&$-\frac14\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \frac14\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,7)$&$D^*_s$&$\sqrt{\frac{1}{48}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{48}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,8)$&$D^*_s$&$\sqrt{\frac{1}{12}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{12}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\omega$&$-2\,g_{33}^1\,h_{99}^9 - g_{33}^9\,h_{99}^9$\\
&&$\phi$&$2\,g_{33}^1\,h_{99}^9$\\
\cline{2-3}
&$(3,7)$&$D^*$&$\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,8)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\omega$&$-4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - 2\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(4,5)$&$\rho$&$-\sqrt{\frac34}\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(4,6)$&$D^*$&$-\sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,7)$&$K^*$&$\frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(4,8)$&$K^*$&$-\frac12\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(4,9)$&$D^*$&$\frac14\,g_{\bar33}^{\bar3}\,h_{0\bar3}^{\bar3} + \frac14\,g_{\bar33}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(5,5)$&$\rho$&$g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(5,6)$&$D^*$&$-\sqrt{\frac{9}{2}}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{9}{2}}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(5,7)$&$K^*$&$-\sqrt{\frac34}\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(5,8)$&$K^*$&$\sqrt{\frac{3}{4}}\,g_{66}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(5,9)$&$D^*$&$\sqrt{\frac{3}{4}}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{3}{4}}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(6,7)$&$D^*_s$&$-\sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{8}}\,g_{\bar33}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{24}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,8)$&$D^*_s$&$-\sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt{\frac{3}{2}}\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(7,7)$&$\omega$&$-4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 - 2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,2)}\qquad \qquad \qquad \quad \; \;\,$ charm two} \\
\hline
\hline
$(\frac12,+0)$&$(7,8)$&$\omega$&$-g_{\bar36}^9\,h_{\bar3\bar3}^1-\frac12\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\phi$&$g_{\bar36}^9\,h_{\bar3\bar3}^1 $\\
\cline{2-3}
&$(7,9)$&$D^*_s$&$\frac14\,g_{\bar33}^{\bar3}\,h_{0\bar3}^{\bar3} + \frac14\,g_{\bar33}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(8,8)$&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^9\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(8,9)$&$D^*_s$&$\frac12\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \frac12\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\hline
\hline
$(\frac32,+0)$&$(1,1)$&$\rho$&$g_{33}^9\,h_{99}^9 $\\
\cline{2-3}
&$(1,2)$&$D^*$&$\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\rho$&$-\frac12\,g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(0,-1)$&$(1,1)$&$\rho$&$-\frac32\,g_{33}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{33}^1\,h_{99}^9 + \frac12\,g_{33}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{33}^1\,h_{99}^9 - g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,2)$&$K^*$&$\sqrt{3}\,g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,3)$&$D^*_s$&$-\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,4)$&$D^*_s$&$-\sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,3)$&$D^*$&$\frac1{4\sqrt6}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \frac1{4\sqrt6}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,4)$&$D^*$&$-\sqrt{\frac{1}{24}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{24}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,6)$&$D^*_s$&$\sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{6}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$\frac34\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 - \frac14\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(3,4)$&$\rho$&$\frac34\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-g_{\bar36}^9\,h_{\bar3\bar3}^1-\frac14\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\phi$&$g_{\bar36}^9\,h_{\bar3\bar3}^1 +\frac12\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(3,5)$&$D^*$&$\sqrt{\frac{3}{4}}\,g_{\bar33}^{\bar3}\,h_{1\bar3}^{\bar3} + \sqrt{\frac{3}{4}}\,g_{\bar33}^{\bar3}\,h_{\bar31}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{12}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,6)$&$K^*$&$g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(3,7)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{\bar33}^{\bar3}\,h_{0\bar3}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{\bar33}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(4,4)$&$\rho$&$\frac34\,g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^9\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9 - \frac14\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^9\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(4,5)$&$D^*$&$-\sqrt3\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt3\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(4,6)$&$K^*$&$g_{66}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(4,7)$&$\phi$&$\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\cline{2-3}
&$(5,6)$&$D^*_s$&$-\sqrt3\,g_{63}^{\bar3}\,h_{1\bar3}^{\bar3} - \sqrt3\,g_{63}^{\bar3}\,h_{\bar31}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{3}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(6,6)$&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(6,7)$&$D^*_s$&$\sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{0\bar3}^{\bar3} + \sqrt{\frac{1}{2}}\,g_{63}^{\bar3}\,h_{\bar30}^{\bar3}$\\
\hline
\hline
$(1,-1)$&$(1,2)$&$K^*$&$g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(1,3)$&$D^*$&$\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} + \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(1,4)$&$D^*$&$-\sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\hline
\end{tabular}
\caption{Continuation of Tab. \ref{tab:appendix:11}.}
\label{tab:appendix:12}
\end{center}
\end{table}

\begin{table}
\rescale
\setlength{\tabcolsep}{1.2mm}
\setlength{\arraycolsep}{3.0mm}
\renewcommand{\arraystretch}{1.0}
\begin{center}
\begin{tabular}{|l|l|l|c|}
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,2)}\qquad \qquad \qquad \quad \; \;\,$ charm two} \\
\hline
\hline
$(1,-1)$&$(2,2)$&$\rho$&$\frac12\,g_{33}^9\,h_{99}^9 $\\
&&$\omega$&$2\,g_{33}^1\,h_{99}^9 + \frac12\,g_{33}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{33}^1\,h_{99}^9 - g_{33}^9\,h_{99}^9$\\
\cline{2-3}
&$(2,3)$&$D^*_s$&$-\sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{32}}\,g_{\bar33}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,4)$&$D^*_s$&$-\sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \sqrt{\frac{1}{8}}\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(3,3)$&$\rho$&$-\frac14\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 - \frac14\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{\bar3\bar3}^1\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^9\,h_{\bar3\bar3}^1 - g_{\bar3\bar3}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{\bar3\bar3}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{\bar3\bar3}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(3,4)$&$\rho$&$-\frac14\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-g_{\bar36}^9\,h_{\bar3\bar3}^1-\frac14\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
&&$\phi$&$g_{\bar36}^9\,h_{\bar3\bar3}^1+\frac12\,g_{\bar36}^9\,h_{\bar3\bar3}^9 $\\
\cline{2-3}
&$(4,4)$&$\rho$&$-\frac14\,g_{66}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^9\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9 - \frac14\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^9\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac12,-2)$&$(1,1)$&$\omega$&$2\,g_{33}^1\,h_{99}^9 + g_{33}^9\,h_{99}^9$\\
&&$\phi$&$-2\,g_{33}^1\,h_{99}^9$\\
\cline{2-3}
&$(1,2)$&$D^*_s$&$-\frac12\,g_{63}^{\bar3}\,h_{\bar39}^{\bar3} - \frac12\,g_{63}^{\bar3}\,h_{9\bar3}^{\bar3}$\\
\cline{2-3}
&$(2,2)$&$\omega$&$-4\,g_{66}^1\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{66}^1\,h_{\bar3\bar3}^1 - 2\,g_{66}^9\,h_{\bar3\bar3}^1 - g_{66}^1\,h_{\bar3\bar3}^9 - g_{66}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{66}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
\makebox[1cm][l]{$(I,\phantom{x}S)$} & \makebox[1cm][l]{$(a,b)$} & \makebox[1.cm][l]{$V$} & \makebox[9.8cm][l]{$C_{V,ab}^{(I,S,3)}\qquad \qquad \qquad \quad \; \;\,$ charm three} \\
\hline
$(\frac12,+1)$&$(1,1)$&$\omega$&$-4\,g_{33}^1\,h_{\bar3\bar3}^1 - g_{33}^9\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{33}^1\,h_{\bar3\bar3}^1 - g_{33}^9\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{33}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(0,+0)$&$(1,1)$&$\rho$&$-\frac34\,g_{33}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{33}^1\,h_{\bar3\bar3}^1 - g_{33}^9\,h_{\bar3\bar3}^1 - g_{33}^1\,h_{\bar3\bar3}^9 - \frac14\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{33}^1\,h_{\bar3\bar3}^1 - g_{33}^9\,h_{\bar3\bar3}^1 - g_{33}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{33}^0\,h_{\bar3\bar3}^0$\\
\cline{2-3}
&$(1,2)$&$K^*$&$-\sqrt{\frac12}\,g_{33}^9\,h_{\bar3\bar3}^9$\\
\cline{2-3}
&$(2,2)$&$\omega$&$-4\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1 - 2\,g_{33}^1\,h_{\bar3\bar3}^9 - g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{33}^1\,h_{\bar3\bar3}^1$\\
&&$J/\Psi$&$-g_{33}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(1,+0)$&$(1,1)$&$\rho$&$\frac14\,g_{33}^9\,h_{\bar3\bar3}^9 $\\
&&$\omega$&$-4\,g_{33}^1\,h_{\bar3\bar3}^1 - g_{33}^9\,h_{\bar3\bar3}^1 - g_{33}^1\,h_{\bar3\bar3}^9 - \frac14\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2g_{33}^1\,h_{\bar3\bar3}^1 - g_{33}^9\,h_{\bar3\bar3}^1 - g_{33}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{33}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
$(\frac12,-1)$&$(1,1)$&$\omega$&$-4\,g_{33}^1\,h_{\bar3\bar3}^1 - 2\,g_{33}^9\,h_{\bar3\bar3}^1 - g_{33}^1\,h_{\bar3\bar3}^9 - \frac12\,g_{33}^9\,h_{\bar3\bar3}^9$\\
&&$\phi$&$-2\,g_{33}^1\,h_{\bar3\bar3}^1 - g_{33}^1\,h_{\bar3\bar3}^9$\\
&&$J/\Psi$&$-g_{33}^0\,h_{\bar3\bar3}^0$\\
\hline
\hline
\end{tabular}
